One-Clock Priced Timed Games are PSPACE-hard

The main result of this paper is that computing the value of a one-clock priced timed game (OCPTG) is PSPACE-hard. Along the way, we provide a family of OCPTGs that have an exponential number of event points. Both results hold even in very restricted classes of games such as DAGs with treewidth three. Finally, we provide a number of positive results, including polynomial-time algorithms for even more restricted classes of OCPTGs such as trees.

==> figures/conp.tex <==
\begin{tikzpicture}[scale=2.25,every node/.style={scale=1.3}]

%VARIABLES
\pgfmathsetmacro{\width}{2}

%% original
%\pgfmathsetmacro{\spikeheight}{1}
%\pgfmathsetmacro{\panelheight}{1.5}

% original
\pgfmathsetmacro{\spikeheight}{0.48}
\pgfmathsetmacro{\panelheight}{0.8}
\pgfmathsetmacro{\middlegap}{0.5}
\pgfmathsetmacro{\leftlabel}{-0.5}

\pgfmathsetmacro{\levelzerobottom}{0}
\pgfmathsetmacro{\levelzero}{\levelzerobottom + \spikeheight}

\pgfmathsetmacro{\levelonebottom}{-1*\panelheight}
\pgfmathsetmacro{\levelone}{\levelonebottom + \spikeheight}

\pgfmathsetmacro{\leveltwobottom}{-2*\panelheight}
\pgfmathsetmacro{\leveltwo}{\leveltwobottom + \spikeheight}

%\pgfmathsetmacro{\beneath}{-3.5}
\pgfmathsetmacro{\beneath}{-2*\panelheight-0.5}
\pgfmathsetmacro{\above}{1.5}

\node at (1.75, 0.9) {$F = (\lnot v_1 \lor v_2 \lor v_3) \land (\lnot v_1 \lor \lnot v_2 \lor v_3)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% KEY AT bottom
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node at ( -0.5,\above) {$\begin{matrix} v_1 \\ v_2 \\ v_3\\ \end{matrix}$};
%\node at (  0,\above) {$\begin{matrix}  0 \\ 0 \\ 0 \\ \end{matrix}$};
%\node at (0.5,\above) {$\begin{matrix}  0 \\ 0 \\ 1 \\ \end{matrix}$};
%\node at (  1,\above) {$\begin{matrix}  0 \\ 1 \\ 0 \\ \end{matrix}$};
%\node at (1.5,\above) {$\begin{matrix}  0 \\ 1 \\ 1 \\ \end{matrix}$};
%\node at (  2,\above) {$\begin{matrix}  1 \\ 0 \\ 0 \\ \end{matrix}$};
%\node at (2.5,\above) {$\begin{matrix}  1 \\ 0 \\ 1 \\ \end{matrix}$};
%\node at (  3,\above) {$\begin{matrix}  1 \\ 1 \\ 0 \\ \end{matrix}$};
%\node at (3.5,\above) {$\begin{matrix}  1 \\ 1 \\ 1 \\ \end{matrix}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% KEY AT BOTTOM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at ( -0.5,\beneath) {$\begin{matrix} v_1 \\ v_2 \\ v_3\\ \end{matrix}$};
\node at (  0,\beneath) {$\begin{matrix}  0 \\ 0 \\ 0 \\ \end{matrix}$};
\node at (0.5,\beneath) {$\begin{matrix}  0 \\ 0 \\ 1 \\ \end{matrix}$};
\node at (  1,\beneath) {$\begin{matrix}  0 \\ 1 \\ 0 \\ \end{matrix}$};
\node at (1.5,\beneath) {$\begin{matrix}  0 \\ 1 \\ 1 \\ \end{matrix}$};
\node at (  2,\beneath) {$\begin{matrix}  1 \\ 0 \\ 0 \\ \end{matrix}$};
\node at (2.5,\beneath) {$\begin{matrix}  1 \\ 0 \\ 1 \\ \end{matrix}$};
\node at (  3,\beneath) {$\begin{matrix}  1 \\ 1 \\ 0 \\ \end{matrix}$};
\node at (3.5,\beneath) {$\begin{matrix}  1 \\ 1 \\ 1 \\ \end{matrix}$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel,\levelzero-0.25) {$F$};

% flat
\draw[thick] (-0.25,\levelzero) -- (1.75,\levelzero);

% spike 100
\draw[thick] (1.75,\levelzero) -- (2, \levelzerobottom) node (bottom100) {}; % up
\draw[thick] (bottom100.center) -- (2.25,\levelzero); % up

% flat
\draw[thick] (2.25,\levelzero) -- (2.75,\levelzero);

% spike 110
\draw[thick] (2.75,\levelzero) -- (3, \levelzerobottom) node (bottom110) {}; % up
\draw[thick] (bottom110.center) {} -- (3.25,\levelzero); % up

% flat 
\draw[thick] (3.25,\levelzero) -- (3.75,\levelzero);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel+0.35,\levelone-0.15) {\textcolor{blue}{Extender}};

% flat
\draw[thick] (-0.25,\levelone) -- (1.75,\levelone);

% spike 100
\draw[thick] (1.75,\levelone) -- (2, \levelonebottom) node (bottom100) {}; % up
\draw[thick, name path=up100] (bottom100.center) -- (2.25,\levelone); % up

% flat
\draw[thick] (2.25,\levelone) -- (2.75,\levelone);

% spike 110
\draw[thick] (2.75,\levelone) -- (3, \levelonebottom) node (bottom110) {}; % up
\draw[thick] (bottom110.center) {} -- (3.25,\levelone); % up

% flat 
\draw[thick] (3.25,\levelone) -- (3.75,\levelone);

% lengths of these set by hand so as to not increase bounding box
% swap path to draw to see for yourself
\path[name path=from100] (bottom100.center) -- ++(-185:2.6cm);
\path[name path=from110] (bottom110.center) -- ++(-185:2cm);
\path[name path=vertical] (-0.25,\levelone) -- (-0.25,\levelonebottom);

\draw[thick,blue,dashed, name intersections={of= from110 and up100}] (bottom110.center) -- (intersection-1);
\draw[thick,blue,dashed, name intersections={of= from100 and vertical}] (bottom100.center) -- (intersection-1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel+0.35,\leveltwo-0.07) {Output};

% flat
%\draw[thick] (-0.5,\leveltwo) -- (1.75,\leveltwo);

% spike 100
\path[thick] (1.75,\leveltwo) -- (2, \leveltwobottom) node (bottom100) {}; % up
\path[thick, name path=up100] (bottom100.center) -- (2.25,\leveltwo); % up

% flat
%\draw[thick] (2.25,\leveltwo) -- (2.75,\leveltwo);

% spike 110
\path[thick] (2.75,\leveltwo) -- (3, \leveltwobottom) node (bottom110) {}; % up
\draw[thick] (bottom110.center) {} -- (3.25,\leveltwo); % up

% flat 
\draw[thick] (3.25,\leveltwo) -- (3.75,\leveltwo);

% lengths of these set by hand so as to not increase bounding box
% swap path to draw to see for yourself
\path[name path=from100] (bottom100.center) -- ++(-185:2.6cm);
\path[name path=from110] (bottom110.center) -- ++(-185:2cm);
\path[name path=vertical] (-0.25,\leveltwo) -- (-0.25,\leveltwobottom);

\draw[thick, name intersections={of= from110 and up100}] (bottom110.center) -- (intersection-1);
\draw[thick, name intersections={of= from100 and vertical}] (bottom100.center) -- (intersection-1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DRAW THE MIDDLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick, name intersections={of= from110 and up100}] (bottom100.center) -- (intersection-1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture} 


==> figures/lb_combined.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIRST CREATE ALL OF THE EVENT POINT DIAGRAMS
% AND SAVE THEM WITH SAVEBOX (TO BE INSERTED IN MAIN PICTURE AFTERWARDS

% https://tex.stackexchange.com/questions/23411/tikzpicture-in-node-of-another-tikzpicture-how-to-screen-of-from-inheriting-sty
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\pgfkeys{/pgfplots/myaxis/.style={xmin=0,ymin=0,xmax=1.1,ymax=1.1, 
								  samples=2, % straight lines so no need for more than 2
								  axis lines=center,
						  		  xtick = {1},
								  extra x ticks = {0},
						          ytick = {1},
								  extra y ticks = {0},
								  %minor tick num=1,
								  %axis lines = middle,
								  xlabel=$\mathsf{time}$,
								  label style = {at={(ticklabel* cs:1.3)}, anchor=east, font=\Huge},
								  tick label style={font=\Huge}
								  %ylabel=$y$,
								  %width=13.5cm, height=5cm,
								  %grid=both
								  %xticklabel=\empty,yticklabel=\empty,
						  		  }}

%\pgfplotsset{every tick label/.append style={font=\LARGE}}
%\pgfplotsset{every label/.append style={font=\LARGE}}
								  

\pgfmathsetmacro{\scaling}{0.4}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newsavebox\bluezero
\begin{lrbox}{\bluezero}
\scalebox{\scaling}{ 
\begin{tikzpicture}
\begin{axis}[myaxis]
  \addplot[blue,  ultra thick][domain=0:1] (x,0);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}

\newsavebox\redzero
\begin{lrbox}{\redzero}
\scalebox{\scaling}{ 
\begin{tikzpicture}
	\begin{axis}[myaxis]
  \addplot[red, ultra thick][domain=0:1] (x,1-x);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 1.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SHIFT AND OVERLAY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\combinezero
\begin{lrbox}{\combinezero}
\scalebox{\scaling}{ 
\begin{tikzpicture}
	\begin{axis}[myaxis, extra x ticks={0.5}, extra y ticks={0.5}]
  \addplot[red, ultra thick][domain=0:1] (x,1-x);
  \addplot[blue,  ultra thick][domain=0:1] (x,0.5);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 2 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\bluehalf
\begin{lrbox}{\bluehalf}
\scalebox{\scaling}{ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MIN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[myaxis, extra x ticks={0.5}, extra y ticks={0.5}]
  \addplot[thick, dashed][domain=0:0.5] (x,1-x);
  \addplot[blue, ultra thick][domain=0:0.5] (x,0.5);
  \addplot[blue, ultra thick][domain=0.5:1] (x,1-x);
  \addplot[thick, dashed][domain=0.5:1] (x,0.5);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}


\newsavebox\redhalf
\begin{lrbox}{\redhalf}
\scalebox{\scaling}{ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAX
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[myaxis, extra x ticks={0.5}, extra y ticks={0.5}]
  \addplot[red, ultra thick][domain=0:0.5] (x,1-x);
  \addplot[thick, dashed][domain=0:0.5] (x,0.5);
  \addplot[thick, dashed][domain=0.5:1] (x,1-x);
  \addplot[red, ultra thick][domain=0.5:1] (x,0.5);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 2.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SHIFT AND OVERLAY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\combinehalf
\begin{lrbox}{\combinehalf}
\scalebox{\scaling}{ 
\begin{tikzpicture}
\begin{axis}[myaxis, extra x ticks={0.25, 0.5, 0.75}, 
					 extra y ticks={0.25, 0.5, 0.75}]
  % old right part
  \addplot[red, ultra thick][domain=0:0.5] (x,1-x);
  \addplot[red,  ultra thick][domain=0.5:1] (x,0.5);
  % old left part shifted up by 0.25
  \addplot[blue,  ultra thick][domain=0:0.5] (x,0.75);
  \addplot[blue, ultra thick][domain=0.5:1] (x,1.25-x);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\bluequarter
\begin{lrbox}{\bluequarter}
\scalebox{\scaling}{ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MIN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[myaxis, extra x ticks={0.25, 0.5, 0.75}, 
					 extra y ticks={0.25, 0.5, 0.75}]
  % old right part
  \addplot[thick, dashed][domain=0:0.25] (x,1-x);
  \addplot[blue, ultra thick][domain=0.25:0.5] (x,1-x);
  \addplot[blue,  ultra thick][domain=0.5:0.75] (x,0.5);
  \addplot[thick, dashed][domain=0.75:1] (x,0.5);
  % old left part shifted up by 0.25
  \addplot[blue,  ultra thick][domain=0:0.25] (x,0.75);
  \addplot[thick, dashed][domain=0.25:0.5] (x,0.75);
  \addplot[thick, dashed][domain=0.5:0.75] (x,1.25-x);
  \addplot[blue, ultra thick][domain=0.75:1] (x,1.25-x);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAX
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\redquarter
\begin{lrbox}{\redquarter}
\scalebox{\scaling}{ 
\begin{tikzpicture}
\begin{axis}[myaxis, extra x ticks={0.25, 0.5, 0.75}, 
					 extra y ticks={0.25, 0.5, 0.75}]
  % old right part
  \addplot[red, ultra thick][domain=0:0.25] (x,1-x);
  \addplot[thick, dashed][domain=0.25:0.5] (x,1-x);
  \addplot[thick, dashed][domain=0.5:0.75] (x,0.5);
  \addplot[red,  ultra thick][domain=0.75:1] (x,0.5);
  % old left part shifted up by 0.25
  \addplot[thick, dashed][domain=0:0.25] (x,0.75);
  \addplot[red,  ultra thick][domain=0.25:0.5] (x,0.75);
  \addplot[red, ultra thick][domain=0.5:0.75] (x,1.25-x);
  \addplot[thick, dashed][domain=0.75:1] (x,1.25-x);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 3.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SHIFT AND OVERLAY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\combinequarter
\begin{lrbox}{\combinequarter}
\scalebox{\scaling}{ 
\begin{tikzpicture}
%\begin{axis}[myaxis, extra x ticks={0.25, 0.5, 0.625, 0.75, 0.875}, 
\begin{axis}[myaxis, extra x ticks={0.25, 0.5, 0.75}, 
					 extra y ticks={0.25, 0.5, 0.75}]
  % old right part
  \addplot[red, ultra thick][domain=0:0.25] (x,1-x);
  \addplot[red,  ultra thick][domain=0.75:1] (x,0.5);
  \addplot[red,  ultra thick][domain=0.25:0.5] (x,0.75);
  \addplot[red, ultra thick][domain=0.5:0.75] (x,1.25-x);
  % old left part shifted up by 0.125
  \addplot[blue, ultra thick][domain=0.25:0.5] (x,1.125-x);
  \addplot[blue,  ultra thick][domain=0.5:0.75] (x,0.625);
  \addplot[blue,  ultra thick][domain=0:0.25] (x,0.875);
  \addplot[blue, ultra thick][domain=0.75:1] (x,1.375-x);
\end{axis}
\end{tikzpicture}
}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\usetikzlibrary{shapes,positioning,calc,snakes}
\tikzstyle{max}=[minimum size=1.8cm,inner sep=0cm,draw,regular polygon, regular polygon sides=4]
\tikzstyle{min}=[minimum size=1.8cm,inner sep=0cm,draw,regular polygon, regular polygon sides=3]
\tikzstyle{goal}=[minimum size=1.3cm,inner sep=0cm,draw,circle]

\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[auto,scale=2.25,every node/.style={scale=1.3}]

%VARIABLES
\pgfmathsetmacro{\width}{2}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0) node[goal](goal) [] {goal};
\draw (\width,0) node[max] (max0) [] {$1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (4, 0)     node {\usebox\bluezero};
\draw (7, 0)     node {\usebox\redzero};
\draw (5.25, 1.5) node {\usebox\combinezero};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[yshift=-0.8mm] (0,3) node[min] (min1) [] {$1$};
\draw (\width,3) node[max] (max1) [] {$0$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (4, 3)     node {\usebox\bluehalf};
\draw (7, 3)     node {\usebox\redhalf};
\draw (5.25, 4.5) node {\usebox\combinehalf};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[yshift=-0.8mm] (0,6) node[min] (min2) [] {$1$};
\draw (\width,6) node[max] (max2) [] {$0$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (4, 6)     node {\usebox\bluequarter};
\draw (7, 6)     node {\usebox\redquarter};
\draw (5.25, 7.5) node {\usebox\combinequarter};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% A dummy for short stub edges that come up from the third layer
\draw[yshift=-0.8mm] (0,7) node (mindummy) [] {};
\draw (\width,7) node (maxdummy) [] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Now a second dummy for the edges that come down from the very top
\draw[yshift=-0.8mm] (0,7.5) node (min3) [] {};
\draw (\width,7.5) node (max3) [] {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[yshift=-0.8mm] (0,9) node[min] (min4) [] {$1$};
\draw (\width,9) node[max] (max4) [] {$0$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% EDGES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\path[->]  (max0) edge node [] {\Large $0$} (goal) ;

\path[->]  (min1) edge node [left] {\Large $\frac{1}{2}$} (goal) ;
\path[->]  (max1) edge node [] {\Large $0$} (max0) ;
\path[->]  (max1) edge node [xshift=5mm, yshift=10mm] {\Large $\frac{1}{2}$} (goal) ;
\path[->]  (min1) edge node [xshift=-10mm, yshift=4mm] {\Large $0$} (max0) ;

\path[->]  (min2) edge node [left] {\Large $\frac{1}{4}$} (min1) ;
\path[->]  (max2) edge node [] {\Large $0$} (max1) ;
\path[->]  (max2) edge node [xshift=5mm, yshift=10mm] {\Large $\frac{1}{4}$} (min1) ;
\path[->]  (min2) edge node [xshift=-10mm, yshift=4mm] {\Large $0$} (max1) ;


% stubs
\path[->]  (mindummy) edge node [left] {} (min2) ;
\path[->]  (maxdummy) edge node [] {} (max2) ;
\path[->]  (maxdummy) edge node [xshift=5mm, yshift=8mm] {} (min2) ;
\path[->]  (mindummy) edge node [xshift=-10mm, yshift=1mm] {} (max2) ;


\path[->]  (min4) edge node [left] {\Large $2^{-i}$} (min3) ;
\path[->]  (max4) edge node [] {\Large $0$} (max3) ;
\path[->]  (max4) edge node [xshift=7mm, yshift=7mm] {\Large $2^{-i}$} (min3) ;
\path[->]  (min4) edge node [xshift=-12mm, yshift=1mm] {\Large $0$} (max3) ;

% DOTTED LINES
\node[scale=2] at ($0.3*(min3) + 0.2*(mindummy) + 0.3*(max3) + 0.2*(maxdummy)$) {\Huge $\vdots$}; 

\end{tikzpicture} 
}
\end{center}



==> figures/np.tex <==
\begin{tikzpicture}[scale=2.25,every node/.style={scale=1.3}]

%VARIABLES
\pgfmathsetmacro{\width}{2}

%% original
%\pgfmathsetmacro{\spikeheight}{1}
%\pgfmathsetmacro{\panelheight}{1.5}

% original
\pgfmathsetmacro{\spikeheight}{0.48}
\pgfmathsetmacro{\panelheight}{0.8}
\pgfmathsetmacro{\middlegap}{0.5}
\pgfmathsetmacro{\leftlabel}{-0.5}

\pgfmathsetmacro{\levelminussix}{\middlegap+6*\panelheight}
\pgfmathsetmacro{\levelminussixtop}{\levelminussix+\spikeheight}

\pgfmathsetmacro{\levelminusfive}{\middlegap+5*\panelheight}
\pgfmathsetmacro{\levelminusfivetop}{\levelminusfive+\spikeheight}

\pgfmathsetmacro{\levelminusfour}{\middlegap+4*\panelheight}
\pgfmathsetmacro{\levelminusfourtop}{\levelminusfour+\spikeheight}

\pgfmathsetmacro{\levelminusthree}{\middlegap+3*\panelheight}
\pgfmathsetmacro{\levelminusthreetop}{\levelminusthree+\spikeheight}

\pgfmathsetmacro{\levelminustwo}{\middlegap+2*\panelheight}
\pgfmathsetmacro{\levelminustwotop}{\levelminustwo+\spikeheight}

\pgfmathsetmacro{\levelminusone}{\middlegap+\panelheight}
\pgfmathsetmacro{\levelminusonetop}{\levelminusone+\spikeheight}

\pgfmathsetmacro{\levelzero}{0}
\pgfmathsetmacro{\levelzerotop}{\levelzero+\spikeheight}

\pgfmathsetmacro{\levelone}{-1*\panelheight}
\pgfmathsetmacro{\levelonetop}{\levelone+\spikeheight}

\pgfmathsetmacro{\leveltwo}{-2*\panelheight}
\pgfmathsetmacro{\leveltwotop}{\leveltwo+\spikeheight}

%\pgfmathsetmacro{\beneath}{-3.5}
\pgfmathsetmacro{\beneath}{-2*\panelheight-0.5}
\pgfmathsetmacro{\above}{6*\panelheight+1.5}

\node at (1.75, 0.9) {\small $F = (\lnot v_1 \lor v_2 \lor v_3) \land (\lnot v_2 \lor v_3) \land (v_1 \lor v_3) \land (\lnot v_1 \lor v_2)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% KEY AT TOP
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at ( -0.5,\above) {$\begin{matrix} v_1 \\ v_2 \\ v_3\\ \end{matrix}$};
\node at (  0,\above) {$\begin{matrix}  0 \\ 0 \\ 0 \\ \end{matrix}$};
\node at (0.5,\above) {$\begin{matrix}  0 \\ 0 \\ 1 \\ \end{matrix}$};
\node at (  1,\above) {$\begin{matrix}  0 \\ 1 \\ 0 \\ \end{matrix}$};
\node at (1.5,\above) {$\begin{matrix}  0 \\ 1 \\ 1 \\ \end{matrix}$};
\node at (  2,\above) {$\begin{matrix}  1 \\ 0 \\ 0 \\ \end{matrix}$};
\node at (2.5,\above) {$\begin{matrix}  1 \\ 0 \\ 1 \\ \end{matrix}$};
\node at (  3,\above) {$\begin{matrix}  1 \\ 1 \\ 0 \\ \end{matrix}$};
\node at (3.5,\above) {$\begin{matrix}  1 \\ 1 \\ 1 \\ \end{matrix}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% KEY AT BOTTOM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node at ( -0.5,\beneath) {$\begin{matrix} v_1 \\ v_2 \\ v_3\\ \end{matrix}$};
%\node at (  0,\beneath) {$\begin{matrix}  0 \\ 0 \\ 0 \\ \end{matrix}$};
%\node at (0.5,\beneath) {$\begin{matrix}  0 \\ 0 \\ 1 \\ \end{matrix}$};
%\node at (  1,\beneath) {$\begin{matrix}  0 \\ 1 \\ 0 \\ \end{matrix}$};
%\node at (1.5,\beneath) {$\begin{matrix}  0 \\ 1 \\ 1 \\ \end{matrix}$};
%\node at (  2,\beneath) {$\begin{matrix}  1 \\ 0 \\ 0 \\ \end{matrix}$};
%\node at (2.5,\beneath) {$\begin{matrix}  1 \\ 0 \\ 1 \\ \end{matrix}$};
%\node at (  3,\beneath) {$\begin{matrix}  1 \\ 1 \\ 0 \\ \end{matrix}$};
%\node at (3.5,\beneath) {$\begin{matrix}  1 \\ 1 \\ 1 \\ \end{matrix}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TIME AXIS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% TOP

\pgfmathsetmacro{\tmp}{1.1}

\draw[->,thick] (-0.5,\levelminussixtop+\tmp) -- (4.1,\levelminussixtop+\tmp);

\node at (-0.25,\levelminussixtop+1.35) {$0$};
\node at (3.75,\levelminussixtop+1.35) {$1$};
\node at (4.1,\levelminussixtop+0.9) {time};


% BOTTOM

\pgfmathsetmacro{\tmp}{0.1}

\draw[->,thick] (-0.5,\leveltwo-\tmp) -- (4.1,\leveltwo-\tmp);

\node at (-0.25,\leveltwo-0.35) {$0$};
\node at (3.75,\leveltwo-0.35) {$1$};
\node at (4.1,\leveltwo-0.35) {time};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DASHED LINE BITSTRING SEPARATORS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% TOP PART

\pgfmathsetmacro{\tmp}{1.2}

\draw[dashed, thick] (-0.25,\levelminusone) -- (-0.25,\levelminussixtop+\tmp);
\draw[dashed, thick] (0.25,\levelminusone) -- (0.25,  \levelminussixtop+\tmp);
\draw[dashed, thick] (0.75,\levelminusone) -- (0.75,  \levelminussixtop+\tmp);
\draw[dashed, thick] (1.25,\levelminusone) -- (1.25,  \levelminussixtop+\tmp);
\draw[dashed, thick] (1.75,\levelminusone) -- (1.75,  \levelminussixtop+\tmp);
\draw[dashed, thick] (2.25,\levelminusone) -- (2.25,  \levelminussixtop+\tmp);
\draw[dashed, thick] (2.75,\levelminusone) -- (2.75,  \levelminussixtop+\tmp);
\draw[dashed, thick] (3.25,\levelminusone) -- (3.25,  \levelminussixtop+\tmp);
\draw[dashed, thick] (3.75,\levelminusone) -- (3.75,  \levelminussixtop+\tmp);

% BOTTOM PART

\pgfmathsetmacro{\tmp}{0.2}

%\draw[dashed, thick] (-0.25,\levelzerotop) -- (-0.25, \leveltwo-\tmp);

% left most one done at end
\draw[dashed] (-0.25,\leveltwo+0.1*\tmp) -- (-0.25, \leveltwo-\tmp);

\draw[dashed] (0.25 ,\levelzerotop) -- (0.25,  \leveltwo-\tmp);
\draw[dashed] (0.75 ,\levelzerotop) -- (0.75,  \leveltwo-\tmp);
\draw[dashed] (1.25 ,\levelzerotop) -- (1.25,  \leveltwo-\tmp);
\draw[dashed] (1.75 ,\levelzerotop) -- (1.75,  \leveltwo-\tmp);
\draw[dashed] (2.25 ,\levelzerotop) -- (2.25,  \leveltwo-\tmp);
\draw[dashed] (2.75 ,\levelzerotop) -- (2.75,  \leveltwo-\tmp);
\draw[dashed] (3.25 ,\levelzerotop) -- (3.25,  \leveltwo-\tmp);
\draw[dashed] (3.75 ,\levelzerotop) -- (3.75,  \leveltwo-\tmp);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL v1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel,\levelminussix+0.25) {$v_1$};

% flat
\draw[thick] (-0.25,\levelminussix) -- (1.75,\levelminussix);

% spike 100
\draw[thick] (1.75,\levelminussix) -- (2, \levelminussixtop) node (top100) {}; % up
\draw[thick] (top100.center) -- (2.25,\levelminussix); % down

% spike 101
\draw[thick] (2.25,\levelminussix) -- (2.5, \levelminussixtop) node (top101) {}; % up
\draw[thick] (top101.center) -- (2.75,\levelminussix); % down

% spike 110
\draw[thick] (2.75,\levelminussix) -- (3, \levelminussixtop) node (top110) {}; % up
\draw[thick] (top110.center) {} -- (3.25,\levelminussix); % down

% spike 111
\draw[thick] (3.25,\levelminussix) -- (3.5, \levelminussixtop) node (top111) {}; % up
\draw[thick] (top111.center) {} -- (3.75,\levelminussix); % down

% flat 
%\draw[thick] (3.75,\levelminussix) -- (4,\levelminussix);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL v2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel,\levelminusfive+0.25) {$v_2$};

% flat
\draw[thick] (-0.25,\levelminusfive) -- (0.75,\levelminusfive);

% spike 010
\draw[thick] (0.75,\levelminusfive) -- (1, \levelminusfivetop) node (top010) {}; % up
\draw[thick] (top010.center) -- (1.25,\levelminusfive); % down

% spike 011
\draw[thick] (1.25,\levelminusfive) -- (1.5, \levelminusfivetop) node (top011) {}; % up
\draw[thick] (top011.center) -- (1.75,\levelminusfive); % down

% flat
\draw[thick] (1.75,\levelminusfive) -- (2.75,\levelminusfive);

% spike 110
\draw[thick] (2.75,\levelminusfive) -- (3, \levelminusfivetop) node (top110) {}; % up
\draw[thick] (top110.center) {} -- (3.25,\levelminusfive); % down

% spike 111
\draw[thick] (3.25,\levelminusfive) -- (3.5, \levelminusfivetop) node (top111) {}; % up
\draw[thick] (top111.center) {} -- (3.75,\levelminusfive); % down

% flat 
%\draw[thick] (3.75,\levelminusfive) -- (4,\levelminusfive);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL v3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel,\levelminusfour+0.25) {$v_3$};

% flat
\draw[thick] (-0.25,\levelminusfour) -- (0.25,\levelminusfour);

% spike 001
\draw[thick] (0.25,\levelminusfour) -- (0.5, \levelminusfourtop) node (top001) {}; % up
\draw[thick] (top001.center) -- (0.75,\levelminusfour); % down

% flat
\draw[thick] (0.75,\levelminusfour) -- (1.25,\levelminusfour);

% spike 011
\draw[thick] (1.25,\levelminusfour) -- (1.5, \levelminusfourtop) node (top011) {}; % up
\draw[thick] (top011.center) -- (1.75,\levelminusfour); % down

% flat
\draw[thick] (1.75,\levelminusfour) -- (2.25,\levelminusfour);

% spike 101
\draw[thick] (2.25,\levelminusfour) -- (2.5, \levelminusfourtop) node (top101) {}; % up
\draw[thick] (top101.center) -- (2.75,\levelminusfour); % down

% flat
\draw[thick] (2.75,\levelminusfour) -- (3.25,\levelminusfour);

% spike 111
\draw[thick] (3.25,\levelminusfour) -- (3.5, \levelminusfourtop) node (top111) {}; % up
\draw[thick] (top111.center) {} -- (3.75,\levelminusfour); % down

% flat 
%\draw[thick] (3.75,\levelminusfour) -- (4,\levelminusfour);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL not v1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel,\levelminusthree+0.25) {$\lnot v_1$};

% flat
\draw[thick] (-0.25,\levelminusthree) -- (-0.25,\levelminusthree);

% spike 000
\draw[thick] (-0.25,\levelminusthree) -- (0, \levelminusthreetop) node (top000) {}; % up
\draw[thick] (top000.center) -- (0.25,\levelminusthree); % down

% spike 001
\draw[thick] (0.25,\levelminusthree) -- (0.5, \levelminusthreetop) node (top001) {}; % up
\draw[thick] (top001.center) -- (0.75,\levelminusthree); % down

% spike 010
\draw[thick] (0.75,\levelminusthree) -- (1, \levelminusthreetop) node (top010) {}; % up
\draw[thick] (top010.center) -- (1.25,\levelminusthree); % down

% spike 011
\draw[thick] (1.25,\levelminusthree) -- (1.5, \levelminusthreetop) node (top011) {}; % up
\draw[thick] (top011.center) -- (1.75,\levelminusthree); % down

% flat 
\draw[thick] (1.75,\levelminusthree) -- (3.75,\levelminusthree);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL not v2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel,\levelminustwo+0.25) {$\lnot v_2$};

% flat
\draw[thick] (-0.25,\levelminustwo) -- (-0.25,\levelminustwo);

% spike 000
\draw[thick] (-0.25,\levelminustwo) -- (0, \levelminustwotop) node (top000) {}; % up
\draw[thick] (top000.center) -- (0.25,\levelminustwo); % down

% spike 001
\draw[thick] (0.25,\levelminustwo) -- (0.5, \levelminustwotop) node (top001) {}; % up
\draw[thick] (top001.center) -- (0.75,\levelminustwo); % down

% flat
\draw[thick] (0.75,\levelminustwo) -- (1.75,\levelminustwo);

% spike 100
\draw[thick] (1.75,\levelminustwo) -- (2, \levelminustwotop) node (top100) {}; % up
\draw[thick] (top100.center) -- (2.25,\levelminustwo); % down

% spike 101
\draw[thick] (2.25,\levelminustwo) -- (2.5, \levelminustwotop) node (top101) {}; % up
\draw[thick] (top101.center) -- (2.75,\levelminustwo); % down

% flat 
\draw[thick] (2.75,\levelminustwo) -- (3.75,\levelminustwo);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL not v3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel,\levelminusone+0.25) {$\lnot v_3$};

% flat
\draw[thick] (-0.25,\levelminusone) -- (-0.25,\levelminusone);

% spike 000
\draw[thick] (-0.25,\levelminusone) -- (0, \levelminusonetop) node (top000) {}; % up
\draw[thick] (top000.center) -- (0.25,\levelminusone); % down

% flat 
\draw[thick] (0.25,\levelminusone) -- (0.75,\levelminusone);

% spike 010
\draw[thick] (0.75,\levelminusone) -- (1, \levelminusonetop) node (top010) {}; % up
\draw[thick] (top010.center) -- (1.25,\levelminusone); % down

% flat 
\draw[thick] (1.25,\levelminusone) -- (1.75,\levelminusone);

% spike 100
\draw[thick] (1.75,\levelminusone) -- (2, \levelminusonetop) node (top100) {}; % up
\draw[thick] (top100.center) -- (2.25,\levelminusone); % down

% flat 
\draw[thick] (2.25,\levelminusone) -- (2.75,\levelminusone);

% spike 110
\draw[thick] (2.75,\levelminusone) -- (3, \levelminusonetop) node (top110) {}; % up
\draw[thick] (top110.center) {} -- (3.25,\levelminusone); % down

% flat 
\draw[thick] (3.25,\levelminusone) -- (3.75,\levelminusone);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel,\levelzero+0.25) {$F$};

% flat
\draw[thick] (-0.25,\levelzero) -- (0.25,\levelzero);
% spike 100
\draw[thick] (0.25,\levelzero) -- (0.5, \levelzerotop) node (top100) {}; % up
\draw[thick, name path=down100] (top100.center) -- (0.75,\levelzero); % down
% flat
\draw[thick] (0.75,\levelzero) -- (1.25,\levelzero);
% spike 110
\draw[thick] (1.25,\levelzero) -- (1.5, \levelzerotop) node (top110) {}; % up
\draw[thick, name path=down110] (top110.center) -- (1.75,\levelzero); % down
% flat
\draw[thick] (1.75,\levelzero) -- (3.25,\levelzero);
% spike 111
\draw[thick] (3.25,\levelzero) -- (3.5, \levelzerotop) node (top111) {}; % up
\draw[thick, name path=down111] (top111.center) {} -- (3.75,\levelzero); % down

% flat 
%\draw[thick] (3.75,\levelzero) -- (4,\levelzero);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel+0.25,\levelone+0.22) {\textcolor{red}{Extender}};

% flat
\draw[thick] (-0.25,\levelone) -- (0.25,\levelone);
% spike 100
\draw[thick] (0.25,\levelone) -- (0.5, \levelonetop) node (top100) {}; % up
\draw[thick, name path=down100] (top100.center) -- (0.75,\levelone); % down
% flat
\draw[thick] (0.75,\levelone) -- (1.25,\levelone);
% spike 110
\draw[thick] (1.25,\levelone) -- (1.5, \levelonetop) node (top110) {}; % up
\draw[thick, name path=down110] (top110.center) -- (1.75,\levelone); % down
% flat
\draw[thick] (1.75,\levelone) -- (3.25,\levelone);
% spike 111
\draw[thick] (3.25,\levelone) -- (3.5, \levelonetop) node (top111) {}; % up
\draw[thick, name path=down111] (top111.center) {} -- (3.75,\levelone); % down

% flat 
%\draw[thick] (3.75,\levelone) -- (4,\levelone);

% lengths of these set by hand so as to not increase bounding box
% swap path to draw to see for yourself
\path[name path=from111] (top111.center) -- ++(185:2cm);
\path[name path=from110] (top110.center) -- ++(185:2cm);
\path[name path=from100, blue] (top100.center) -- ++(185:1.2cm);
\path[name path=vertical] (-0.25,\levelone) -- (-0.25,\levelonetop);

\draw[ultra thick,red,dashed, name intersections={of= from111 and down110}] (top111.center) -- (intersection-1);
\draw[ultra thick,red,dashed, name intersections={of= from110 and down100}] (top110.center) -- (intersection-1);
\draw[ultra thick,red,dashed, name intersections={of= from100 and vertical}] (top100.center) -- (intersection-1);

% one secton of leftmost dashed line
\draw[dashed, name intersections={of= from100 and vertical}] (-0.25,\levelzerotop) -- ($ (intersection-1) + (0,-0.1)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftlabel+0.25,\leveltwo+0.16) {Output};

% flat
\path[thick] (-0.25,\leveltwo) -- (0.25,\leveltwo);
% spike 100
\path[thick] (0.25,\leveltwo) -- (0.5, \leveltwotop) node (top100) {}; % up
\path[thick, name path=down100] (top100.center) -- (0.75,\leveltwo); % down
% flat
\path[thick] (0.75,\leveltwo) -- (1.25,\leveltwo);
% spike 110
\path[thick] (1.25,\leveltwo) -- (1.5, \leveltwotop) node (top110) {}; % up
\path[thick, name path=down110] (top110.center) -- (1.75,\leveltwo); % down
% flat
\path[thick] (1.75,\leveltwo) -- (3.25,\leveltwo);
% spike 111
\path[thick] (3.25,\leveltwo) -- (3.5, \leveltwotop) node (top111) {}; % up

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DRAW THE LAST PART
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick, name path=down111] (top111.center) {} -- (3.75,\leveltwo); % down

% flat 
%\draw[thick] (3.75,\leveltwo) -- (4,\leveltwo);

% lengths of these set by hand so as to not increase bounding box
% swap path to draw to see for yourself
\path[name path=from111] (top111.center) -- ++(185:2cm);
\path[name path=from110] (top110.center) -- ++(185:2cm);
\path[name path=from100, blue] (top100.center) -- ++(185:1.2cm);
\path[name path=vertical] (-0.25,\leveltwo) -- (-0.25,\leveltwotop);

\draw[thick, name intersections={of= from111 and down110}] (top111.center) -- (intersection-1);
\draw[thick, name intersections={of= from110 and down100}] (top110.center) -- (intersection-1);
\draw[thick, name intersections={of= from100 and vertical}] (top100.center) -- (intersection-1);

\draw[thick, name intersections={of= from110 and down100}] (top100.center) -- (intersection-1);
\draw[thick, name intersections={of= from111 and down110}] (top110.center) -- (intersection-1);
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% one section of leftmost line
\draw[dashed, name intersections={of= from100 and vertical}] (-0.25,\levelone+0.1) -- ($ (intersection-1) + (0,-0.1)$);

\end{tikzpicture} 


==> figures/pspace.tex <==
\bigskip
\bigskip

\scalebox{0.5}{
\begin{tikzpicture}[auto,scale=2,every node/.style={scale=1.3}]

%VARIABLES
\pgfmathsetmacro{\width}{2}

%\pgfmathsetmacro{\rowheight}{2}
\pgfmathsetmacro{\rowheight}{1.5}

\pgfmathsetmacro{\spikeheight}{1}

\pgfmathsetmacro{\levelzero}{0}
\pgfmathsetmacro{\levelzerotop}{\levelzero+1}

\pgfmathsetmacro{\levelone}{-1*\rowheight}
\pgfmathsetmacro{\levelonetop}{\levelone+1}

\pgfmathsetmacro{\leveltwo}{-2*\rowheight}
\pgfmathsetmacro{\leveltwotop}{\leveltwo+1}
 
\pgfmathsetmacro{\levelthree}{-3*\rowheight}
\pgfmathsetmacro{\levelthreetop}{\levelthree+1}
\pgfmathsetmacro{\levelthreehalf}{\levelthree+0.5}

\pgfmathsetmacro{\levelfour}{-4*\rowheight}
\pgfmathsetmacro{\levelfourtop}{\levelfour+1}
\pgfmathsetmacro{\levelfourhalf}{\levelfour+0.5}
 
\pgfmathsetmacro{\levelfive}{-5*\rowheight}
\pgfmathsetmacro{\levelfivetop}{\levelfive+1}
\pgfmathsetmacro{\levelfivehalf}{\levelfive+0.5}
 
\pgfmathsetmacro{\levelsix}{-6*\rowheight}
\pgfmathsetmacro{\levelsixtop}{\levelsix+1}
\pgfmathsetmacro{\levelsixhalf}{\levelsix+0.5}

\pgfmathsetmacro{\beneath}{-7*\rowheight}

\pgfmathsetmacro{\leftmost}{-6.25}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% QBF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (2,2) 
{\LARGE
$F(v_1, v_4, v_5) \; := \; \forall v_1 \; \exists v_4 v_5 \cdot
 (v_1 \lor v_4 \lor v_5) \land (v_1 \lor \lnot v_4 \lor \lnot v_5)$ 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DASHED LINE BITSTRING SEPARATORS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed, ultra thick] (\leftmost,\levelzerotop) -- (\leftmost,\levelsix);
% width of padding is 6

% -0.375 + 0.125
\draw[dashed, ultra thick] (-0.25,\levelzerotop) -- (-0.25,\levelsix);
\draw[dashed, ultra thick] (1.75,\levelzerotop) -- (1.75,\levelsix);

\draw[dashed, ultra thick] (7.75,\levelzerotop) -- (7.75,\levelsix);
\draw[dashed, ultra thick] (9.75,\levelzerotop) -- (9.75,\levelsix);

% Now some only for padding, top row

% left half
\draw[dashed, ultra thick] (\leftmost,\levelzerotop) -- (\leftmost,\leveltwo);
\draw[dashed, ultra thick] (-4.25,\levelzerotop) -- (-4.25,\leveltwo);
\draw[dashed, ultra thick] (-2.25,\levelzerotop) -- (-2.25,\leveltwo);
\draw[dashed, ultra thick] (-0.25,\levelzerotop) -- (-0.25,\leveltwo);

% half way
\draw[dashed, ultra thick] (1.75,\levelzerotop) -- (1.75,\leveltwo);

% right half
\draw[dashed, ultra thick] (3.75,\levelzerotop) -- (3.75,\leveltwo);
\draw[dashed, ultra thick] (5.75,\levelzerotop) -- (5.75,\leveltwo);
\draw[dashed, ultra thick] (7.75,\levelzerotop) -- (7.75,\leveltwo);
\draw[dashed, ultra thick] (9.75,\levelzerotop) -- (9.75,\leveltwo);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LABELS FOR SECTIONS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfmathsetmacro{\tmp}{1}

\node at (-3.25, \beneath+\tmp) {\LARGE $\underbrace{\hspace{8.9cm}}_{\text{Padding}}$};
\node at (0.75, \beneath+\tmp) {\LARGE $\underbrace{\hspace{2.8cm}}_{v_1 = 0}$};
\node at (4.75, \beneath+\tmp) {\LARGE $\underbrace{\hspace{8.9cm}}_{\text{Padding}}$};
\node at (8.75, \beneath+\tmp) {\LARGE $\underbrace{\hspace{2.8cm}}_{v_1 = 1}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% KEY AT BOTTOM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftmost-0.2,\beneath) {\Large $\begin{matrix} v_1 \\ v_4 \\ v_5\\ \end{matrix}$};

\node at (  0,\beneath) {\Large $\begin{matrix} 0 \\ 0 \\ 0\\ \end{matrix}$};
\node at (0.5,\beneath) {\Large $\begin{matrix} 0 \\ 0 \\ 1\\ \end{matrix}$};
\node at (  1,\beneath) {\Large $\begin{matrix} 0 \\ 1 \\ 0\\ \end{matrix}$};
\node at (1.5,\beneath) {\Large $\begin{matrix} 0 \\ 1 \\ 1\\ \end{matrix}$};

% l is 2
\pgfmathsetmacro{\L}{2}

% NOW THE PADDING = 3l

\node at (  8,\beneath) {\Large $\begin{matrix} 1 \\ 0 \\ 0\\ \end{matrix}$};
\node at (8.5,\beneath) {\Large $\begin{matrix} 1 \\ 0 \\ 1\\ \end{matrix}$};
\node at (  9,\beneath) {\Large $\begin{matrix} 1 \\ 1 \\ 0\\ \end{matrix}$};
\node at (9.5,\beneath) {\Large $\begin{matrix} 1 \\ 1 \\ 1\\ \end{matrix}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 2 (uses levels 1 and 0 too)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftmost-0.5,\leveltwo+0.25) {\Large \textcolor{blue}{Eraser}};

% flat
\draw[ultra thick] (\leftmost,\leveltwo) -- (1.75,\leveltwo);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIRST
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% spike 110
\draw[ultra thick] (7.75-6,\leveltwo) -- (8-6, \leveltwotop) node (top110) {}; % up
\draw[ultra thick] (top110.center) -- (8.25-6,\leveltwo); % down

% flat
\draw[ultra thick] (8.25-6,\leveltwo) -- (9.25-6,\leveltwo);

% spike 111
\draw[ultra thick] (9.25-6,\leveltwo) -- (9.5-6, \leveltwotop) node (top111) {}; % up
\draw[ultra thick] (top111.center) {} -- (9.75-6,\leveltwo); % down

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SECOND
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% spike 110
\draw[ultra thick] (7.75-4,\leveltwo) -- (8-4, \leveltwotop) node (top110) {}; % up
\draw[ultra thick] (top110.center) -- (8.25-4,\leveltwo); % down

% flat
\draw[ultra thick] (8.25-4,\leveltwo) -- (9.25-4,\leveltwo);

% spike 111
\draw[ultra thick] (9.25-4,\leveltwo) -- (9.5-4, \leveltwotop) node (top111) {}; % up
\draw[ultra thick] (top111.center) {} -- (9.75-4,\leveltwo); % down

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THIRD
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% spike 110
\draw[ultra thick] (7.75-2,\leveltwo) -- (8-2, \leveltwotop) node (top110) {}; % up
\draw[ultra thick] (top110.center) -- (8.25-2,\leveltwo); % down

% flat
\draw[ultra thick] (8.25-2,\leveltwo) -- (9.25-2,\leveltwo);

% spike 111
\draw[ultra thick] (9.25-2,\leveltwo) -- (9.5-2, \leveltwotop) node (top111) {}; % up
\draw[ultra thick] (top111.center) {} -- (9.75-2,\leveltwo); % down

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FOURTH
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% spike 110
\draw[ultra thick] (7.75,\leveltwo) -- (8, \leveltwotop) node (top110) {}; % up
\draw[ultra thick] (top110.center) -- (8.25,\leveltwo); % down

% flat
\draw[ultra thick] (8.25,\leveltwo) -- (9.25,\leveltwo);

% spike 111
\draw[ultra thick] (9.25,\leveltwo) -- (9.5, \leveltwotop) node (top111) {}; % up
\draw[ultra thick] (top111.center) {} -- (9.75,\leveltwo); % down

%%%%%%%%%
% Eraser
%%%%%%%%%

% flat
\draw[ultra thick, blue, dashed] (\leftmost,\leveltwo) -- (-0.25,\leveltwo);

% left
\draw[ultra thick, blue, dashed] (-0.25,\leveltwo) -- (0.75, \leveltwotop+3*\spikeheight) node (eraser) {}; % up
\draw[ultra thick, blue, dashed] (eraser.center) -- (1.75,\leveltwo); % down

% flat
\draw[ultra thick, blue, dashed] (1.75,\leveltwo) -- (7.25,\leveltwo);

% right
\draw[ultra thick, blue, dashed] (7.75,\leveltwo) -- (8.75, \leveltwotop+3*\spikeheight) node (eraser) {}; % up
\draw[ultra thick, blue, dashed] (eraser.center) -- (9.75,\leveltwo); % down

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 3 - EXTENDER
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftmost-0.65,\levelthree+0.25) {\Large \textcolor{red}{Extender}};

% flat
\draw[ultra thick] (\leftmost,\levelthree) -- (7.75,\levelthree);
% spike 100
\draw[ultra thick] (7.75,\levelthree) -- (8, \levelthreetop) node (top100) {}; % up
\draw[ultra thick, name path=down100] (top100.center) -- (8.25,\levelthree); % down
% flat
\draw[ultra thick] (8.25,\levelthree) -- (9.25,\levelthree);
% spike 111
\draw[ultra thick] (9.25,\levelthree) -- (9.5, \levelthreetop) node (top111) {}; % up
\draw[ultra thick, name path=down111] (top111.center) {} -- (9.75,\levelthree); % down

\pgfmathsetmacro{\leftmostleftextender}{8-2.5*\L}
\pgfmathsetmacro{\leftmostrightextender}{9.5-2.5*\L}

\path[name path=from111] (top111.center) -- (\leftmostrightextender,\levelthree);
\draw[dashed, red, ultra thick] (top100.center) -- (\leftmostleftextender,\levelthree);
\draw[dashed, red, ultra thick, name intersections={of= from111 and down100}] (top111.center) -- (intersection-1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftmost-0.55,\levelfour+0.25) {\Large \textcolor{blue}{Limiter}};

% flat
\path[ultra thick] (\leftmost,\levelfour) -- (7.75,\levelfour);
% spike 110
\path[ultra thick] (7.75,\levelfour) -- (8, \levelfourtop) node (top100) {}; % up
\path[ultra thick, name path=down100] (top100.center) -- (8.25,\levelfour); % down
% flat
\path[ultra thick] (8.25,\levelfour) -- (9.25,\levelfour);
% spike 111
\path[ultra thick] (9.25,\levelfour) -- (9.5, \levelfourtop) node (top111) {}; % up

% now start drawing
\draw[ultra thick, name path=down111] (top111.center) {} -- (9.75,\levelfour); % down

\pgfmathsetmacro{\leftmostleftextender}{8-2.5*\L}
\pgfmathsetmacro{\leftmostrightextender}{9.5-2.5*\L}

\draw[ultra thick] (top100.center) -- (\leftmostleftextender,\levelfour);
\path[name path=from111] (top111.center) -- (\leftmostrightextender,\levelfour);
\draw[ultra thick, name intersections={of= from111 and down100}] (top111.center) -- (intersection-1);

\draw[ultra thick] (\leftmost,\levelfour) -- (\leftmostleftextender,\levelfour);
\draw[ultra thick, name intersections={of= from111 and down100}] (top100.center) -- (intersection-1);

% limiter at 0.5 (take lower envelope)
\draw[ultra thick, dashed, blue] (\leftmost,\levelfourhalf) -- (9.75,\levelfourhalf);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftmost-0.65,\levelfive+0.25) {\Large \textcolor{red}{Detector}};

% flat
\path[ultra thick] (\leftmost,\levelfive) -- (7.75,\levelfive);
% spike 110
\path[ultra thick] (7.75,\levelfive) -- (8, \levelfivetop) node (top011) {}; % up
\path[ultra thick, name path=down011] (top011.center) -- (8.25,\levelfive); % down
% flat
\path[ultra thick] (8.25,\levelfive) -- (9.25,\levelfive);
% spike 111
\path[ultra thick] (9.25,\levelfive) -- (9.5, \levelfivetop) node (top000) {}; % up

% now start drawing
\path[ultra thick, name path=down000] (top000.center) {} -- (9.75,\levelfive); % down

% flat 
%\draw[ultra thick] (9.75,\levelfive) -- (10,\levelfive);

\pgfmathsetmacro{\leftmostleftextender}{8-2.5*\L}
\pgfmathsetmacro{\leftmostrightextender}{9.5-2.5*\L}

\path[ultra thick, name path=from011] (top011.center) -- (\leftmostleftextender,\levelfive);
\path[name path=from000] (top000.center) -- (\leftmostrightextender,\levelfive);
\path[ultra thick, name intersections={of= from000 and down011}] (top000.center) -- (intersection-1);

\draw[ultra thick] (\leftmost,\levelfive) -- (\leftmostleftextender,\levelfive);
\path[ultra thick, name intersections={of= from000 and down011}] (top011.center) -- (intersection-1);

% limiter at 0.5 (take lower envelope)
\path[ultra thick, name path=limiter] (\leftmost,\levelfivehalf) -- (9.75,\levelfivehalf);

% intersection 
\path[name intersections={of = limiter and from011}];
\coordinate (S)  at (intersection-1);

% intersection 
\path[name intersections={of = limiter and down000}];
\coordinate (T)  at (intersection-1);

\draw[ultra thick, name path=from011] (\leftmostleftextender,\levelfive) -- (S);
\draw[ultra thick, name path=from011] (S) -- (T);
\draw[ultra thick, name path=from011] (T) -- (9.75,\levelfive);

% THE NEW SPIKES

% flat 
\draw[ultra thick, red, dashed] (\leftmost,\levelfivehalf) -- (-0.625,\levelfivehalf);

% spike 110
\draw[ultra thick, red, dashed] (-0.625,\levelfivehalf) -- (-0.5, \levelfive) node (endleftpad) {}; % up
\draw[ultra thick, red, dashed, name path=down011] (endleftpad.center) -- (-0.375,\levelfivehalf); % down


% flat
\draw[ultra thick, red, dashed] (-0.375,\levelfivehalf) -- (7.25,\levelfivehalf);

% spike 111
\draw[ultra thick, red, dashed] (7.375,\levelfivehalf) -- (7.5, \levelfive) node (endrightpad) {}; % up
\draw[ultra thick, red, dashed, name path=down000] (endrightpad.center) {} -- (7.625,\levelfivehalf); % down


% flat 
\draw[ultra thick, red, dashed] (7.625,\levelfivehalf) -- (9.75,\levelfivehalf);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEVEL 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (\leftmost-0.6,\levelsix+0.25) {\Large Output};

% THE NEW SPIKES

% flat 
\draw[ultra thick] (\leftmost,\levelsixhalf) -- (-0.625,\levelsixhalf);
% spike 110
\draw[ultra thick] (-0.625,\levelsixhalf) -- (-0.5, \levelsix) node (endleftpad) {}; % up
\draw[ultra thick, name path=down011] (endleftpad.center) -- (-0.375,\levelsixhalf); % down
% flat
\draw[ultra thick] (-0.375,\levelsixhalf) -- (9.75,\levelsixhalf);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% spikes down start at 0.5, half the width, and then down to bottom only

\end{tikzpicture} 
}


==> figures/rotation.tex <==

% https://tex.stackexchange.com/questions/23411/tikzpicture-in-node-of-another-tikzpicture-how-to-screen-of-from-inheriting-sty
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\pgfkeys{/pgfplots/mynewaxis/.style={xmin=0,ymin=0,xmax=1.1,ymax=1.1, 
								  samples=2, % straight lines so no need for more than 2
								  axis lines=center,
						  		  xtick = {1},
						          ytick = {1},
								  %minor tick num=1,
								  %axis lines = middle,
								  ylabel=$\mathsf{value}$,
								  xlabel=$\mathsf{time}$,
								  x label style = {at={(ticklabel* cs:1.15)}, anchor=east, font=\large},
								  y label style = {at={(ticklabel* cs:1.15)}, anchor=north, font=\large},
								  tick label style={font=\large}
						  		  }}

\pgfkeys{/pgfplots/mynewaxis2/.style={xmin=0,ymin=0,xmax=1.1,ymax=1.1, 
								  samples=2, % straight lines so no need for more than 2
								  axis lines=center,
						  		  xtick = {1},
								  ytick = \empty,
								  yticklabel=\empty,
								  %axis lines = middle,
								  ylabel=$\mathsf{value} + \frac{\mathsf{time}}{2}$,
								  xlabel=$\mathsf{time}$,
								  x label style = {at={(ticklabel* cs:1.15)}, anchor=east, font=\large},
								  y label style = {at={(ticklabel* cs:1.15)}, anchor=north, font=\large},
								  tick label style={font=\large}
						  		  }}

\pgfmathsetmacro{\scaling}{0.4}

% combinequarter copied from lb_combined.tex
\newsavebox\torotate
\begin{lrbox}{\torotate}
\scalebox{\scaling}{ 
\begin{tikzpicture}
\begin{axis}[mynewaxis, extra x ticks={0.25, 0.5, 0.75}, 
					 extra y ticks={0.25, 0.5, 0.75}]
  % old right part
  \addplot[red, ultra thick][domain=0:0.25] (x,1-x);
  \addplot[red,  ultra thick][domain=0.75:1] (x,0.5);
  \addplot[red,  ultra thick][domain=0.25:0.5] (x,0.75);
  \addplot[red, ultra thick][domain=0.5:0.75] (x,1.25-x);
  % old left part shifted up by 0.125
  \addplot[blue, ultra thick][domain=0.25:0.5] (x,1.125-x);
  \addplot[blue,  ultra thick][domain=0.5:0.75] (x,0.625);
  \addplot[blue,  ultra thick][domain=0:0.25] (x,0.875);
  \addplot[blue, ultra thick][domain=0.75:1] (x,1.375-x);
  % the "rotation" line
  \addplot[ultra thick, dashed][domain=0:1] (x,0.9375-0.5*x);

\end{axis}
\end{tikzpicture}
}
\end{lrbox}

\newsavebox\rotated
\begin{lrbox}{\rotated}
\scalebox{\scaling}{ 
%\begin{tikzpicture}[rotate=32,transform shape]
\begin{tikzpicture}
%\begin{axis}[mynewaxis2]
\begin{axis}[mynewaxis2, extra x ticks={0.25, 0.5, 0.75}, 
					 extra y ticks={0.25, 0.5, 0.75}]
%\begin{axis}[axis lines=none]
  % old right part
  \addplot[red, ultra thick][domain=0:0.25] (x,1-x+0.5*x);
  \addplot[red,  ultra thick][domain=0.75:1] (x,0.5+0.5*x);
  \addplot[red,  ultra thick][domain=0.25:0.5] (x,0.75+0.5*x);
  \addplot[red, ultra thick][domain=0.5:0.75] (x,1.25-x+0.5*x);
  % old left part shifted up by 0.125
  \addplot[blue, ultra thick][domain=0.25:0.5] (x,1.125-x+0.5*x);
  \addplot[blue,  ultra thick][domain=0.5:0.75] (x,0.625+0.5*x);
  \addplot[blue,  ultra thick][domain=0:0.25] (x,0.875+0.5*x);
  \addplot[blue, ultra thick][domain=0.75:1] (x,1.375-x+0.5*x);
  % the "rotation" line
  \addplot[ultra thick, dashed][domain=0:1] (x,0.9375-0.5*x+0.5*x);

\end{axis}
\end{tikzpicture}
}
\end{lrbox}

% add the following two lines to your document to get bigger arrows
%\usetikzlibrary{arrows.meta}
%\tikzset{>={Latex[width=2mm,length=2mm]}}

\begin{tikzpicture}[auto,scale=1]%,every node/.style={scale=1.3}]

\draw (0, 0) node {\usebox\torotate};
\draw[->] (1.5, 0) -- (2, 0);
\draw (4, 0) node {\usebox\rotated};

\end{tikzpicture} 


==> figures/timestretch.tex <==
\pgfkeys{/pgfplots/myaxis/.style={xmin=0,ymin=0,xmax=1.1,ymax=1.1, 
								  samples=2, % straight lines so no need for more than 2
								  axis lines=center,
						  		  xtick = {1},
								  extra x ticks = {0},
								  ymajorticks=false,
								  %ytick = {1},
								  %extra y ticks = {0},
								  %minor tick num=1,
								  %axis lines = middle,
								  xlabel=$\mathsf{time}$,
								  label style = {at={(ticklabel* cs:1.15)}, anchor=east, font=\large},
								  tick label style={font=\large},
								  %ylabel=$y$,
								  %width=13.5cm, height=5cm,
								  %grid=both
								  %xticklabel=\empty,yticklabel=\empty,
						  		  tick label style={
										/pgf/number format/.cd,
										std,
										precision=3,
										/tikz/.cd
									}
						  		  }}

\begin{tikzpicture}
\begin{axis}[myaxis, extra x ticks={0.375,0.875}]
  % blue
  \addplot[thick][domain=0:0.25] (x,1-x);
  \addplot[thick][domain=0.75:1] (x,0.5);
  \addplot[thick][domain=0.25:0.5] (x,0.75);
  \addplot[thick][domain=0.5:0.75] (x,1.25-x);
  % red
  \addplot[thick][domain=0.25:0.5] (x,1.125-x);
  \addplot[thick][domain=0.5:0.75] (x,0.625);
  \addplot[thick][domain=0:0.25] (x,0.875);
  \addplot[thick][domain=0.75:1] (x,1.375-x);
  %\draw[dashed] (axis cs: 0.125,0.125) rectangle (axis cs: 0.875,0.875);
  \draw[dashed] (axis cs: 0.375,0) rectangle (axis cs: 0.875,1);
\end{axis}
\end{tikzpicture}

